Instability of two-dimensional Taylor-Green Vortices

For a wide class of linear Hamiltonian operators we develop a general criterion that characterizes the unstable eigenvalues as the zeros of a holomorphic function given by the determinant of a finite-dimensional matrix. We apply the latter result to prove the spectral instability of the Taylor-Green vortex in two-dimensional ideal fluids. The linearized Euler operator at this steady state possesses different invariant subspaces, within which we apply our criterion to rule out or detect instabilities. We show linear stability of odd perturbations, for which the unstable spectrum can appear only on the real axis. We exclude this possibility by applying our stability criterion. Real instabilities, instead, exist and can be detected with the same criterion if we consider suitable rescalings of the Taylor-Green vortex. In the subspace of functions even in both variables, the problem is reduced to finding a single complex root of our stability function. We successfully locate this value by combining our general criterion with a rigorous computer-assisted argument. As a consequence, we fully characterize the unstable spectrum of the Taylor-Green vortex.

==> Figures/SpectralFigure_EvenEven.tex <==
% \begin{tikzpicture}[scale=0.9, >=stealth]
%     % --- Styles ---
%     \tikzset{
%         mode/.style={circle, draw=black, fill=white, inner sep=0pt, minimum size=5pt},
%         source/.style={circle, draw=red, thick, fill=red!20, inner sep=0pt, minimum size=7pt},
%         link/.style={<->, thick, gray!70},
%         % Blue loops: Northwest orientation
%         selfloop/.style={->, thick, blue, looseness=10, min distance=8mm, out=150, in=75},
%         % Red boundary reflection: Curved, one-way
%         boundary/.style={->, thick, red, bend right=20},
%         % Purple self-interaction for (1,0)
%         rootloop/.style={->, thick, purple, looseness=10, min distance=8mm, out=-135, in=-45}
%     }

%     % --- Axes ---
%     \draw[->] (0,0) -- (10.5,0) node[right] {$j$};
%     \draw[->] (0,0) -- (0,8.0) node[above] {$k$};

%     % --- PASS 1: Generate All Nodes ---
%     \foreach \j in {1,...,9} {
%         \pgfmathtruncatemacro{\maxk}{\j-1}
%         \foreach \k in {0,...,\maxk} {
%             \pgfmathtruncatemacro{\parity}{mod(\j+\k,2)}
%             \ifnum\parity=1
%                 \ifnum\j=1 
%                     \ifnum\k=0
%                         \node[source] (N-\j-\k) at (\j,\k) {};
%                     \else
%                         \node[mode] (N-\j-\k) at (\j,\k) {};
%                     \fi
%                 \else
%                     \node[mode] (N-\j-\k) at (\j,\k) {};
%                 \fi
%             \fi
%         }
%     }

%     % --- PASS 2: Generate Links ---
%     \foreach \j in {1,...,9} {
%         \pgfmathtruncatemacro{\maxk}{\j-1}
%         \foreach \k in {0,...,\maxk} {
%             \pgfmathtruncatemacro{\parity}{mod(\j+\k,2)}
%             \ifnum\parity=1
                
%                 % 1. Blue Self Loops (Boundary Condition j = k + 1)
%                 \pgfmathtruncatemacro{\diff}{\j-\k}
%                 \ifnum\diff=1
%                     \draw[selfloop] (N-\j-\k) to (N-\j-\k);
%                 \fi

%                 % 2. Purple Root Loop at (1,0)
%                 \ifnum\j=1
%                     \ifnum\k=0
%                         \draw[rootloop] (N-\j-\k) to (N-\j-\k);
%                     \fi
%                 \fi

%                 % 3. Standard Mutual Interactions (Black)
%                 \pgfmathtruncatemacro{\prevk}{\k-1}
%                 \pgfmathtruncatemacro{\prevj}{\j-1}
%                 \pgfmathtruncatemacro{\nextk}{\k+1}
                
%                 % Link to diagonal-down (j-1, k-1)
%                 \ifnum\prevk>-1
%                      \draw[link] (N-\j-\k) -- (N-\prevj-\prevk);
%                 \fi
                
%                 % Link to diagonal-up (j-1, k+1)
%                 \ifnum\prevj>\nextk
%                     \draw[link] (N-\j-\k) -- (N-\prevj-\nextk);
%                 \fi

%                 % 4. Red Boundary Interactions (Reflecting on k=0)
%                 % From (j, 0) to (j-1, 1) and (j+1, 1)
%                 \ifnum\k=0
%                     % Target 1: (j-1, 1)
%                     \ifnum\prevj>0 % Check if j-1 >= 1 (min j=1)
%                         % Also need parity check? (j-1)+1 = j. Since j is odd (from k=0), j is valid.
%                         % Does node exist? (j-1) > 1 implies j>2.
%                         % Actually, grid exists for j-1 >= 1. Node (j-1, 1) exists if j-1 > 1.
%                         \ifnum\prevj>1
%                             \draw[boundary] (N-\j-\k) to (N-\prevj-1);
%                         \fi
%                     \fi

%                     % Target 2: (j+1, 1)
%                     \pgfmathtruncatemacro{\nextj}{\j+1}
%                     \ifnum\nextj<10 % Check max grid size
%                          \draw[boundary] (N-\j-\k) to (N-\nextj-1);
%                     \fi
%                 \fi

%             \fi
%         }
%     }

%     % --- Legend ---
%     \node[anchor=north west, align=left, draw=gray!20, fill=white, rounded corners, inner sep=5pt] at (0.8, 8) {
%         \footnotesize \textbf{Spectral Coupling} \\[-2pt]
%         \scriptsize \textcolor{red}{$\bullet$} Unstable Mode $(1,0)$ \\[-2pt]
%         \scriptsize \textcolor{gray!70}{$\rightarrow$} Standard Interaction \\[-2pt]
%         \scriptsize \textcolor{blue}{$\circlearrowleft$} Reflection across $k = j$ \\[-2pt]
%         \scriptsize \textcolor{red}{$\curvearrowright$} Reflection across $k = 0$ \\[-2pt]
%         \scriptsize \textcolor{purple}{$\circlearrowright$} Double reflection
%     };

% \end{tikzpicture}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{tikzpicture}[scale=0.75, >=stealth]
    % --- Styles ---
    \tikzset{
        mode/.style={circle, draw=black, fill=white, inner sep=0pt, minimum size=5pt},
        source/.style={circle, draw=red, thick, fill=red!20, inner sep=0pt, minimum size=7pt},
        link/.style={<->, thick, gray!70},
        % Legend specific styles (adjusted for shorter length)
        linklgd/.style={->, thick, gray!70}, 
        evolvelgd/.style={->, dashed, thick, gray!70},
        % Main graph styles
        evolve/.style={<->, dashed, thick, gray!70},
        selfloop/.style={->, thick, blue, looseness=10, min distance=8mm, out=150, in=75},
        boundary/.style={->, thick, red, bend right=20},
        rootloop/.style={->, thick, purple, looseness=10, min distance=8mm, out=-135, in=-45}
    }

    % --- Axes ---
    \draw[->] (0,0) -- (7.5,0) node[right] {$j$};
    \draw[->] (0,0) -- (0,5.5) node[above] {$k$};

    % --- Nodes ---
    % k=0
    \node[source] (N-1-0) at (1,0) {};
    \node[mode]   (N-3-0) at (3,0) {};
    \node[mode]   (N-5-0) at (5,0) {};
    % k=1
    \node[mode]   (N-2-1) at (2,1) {};
    \node[mode]   (N-4-1) at (4,1) {};
    \node[mode]   (N-6-1) at (6,1) {};
    % k=2
    \node[mode]   (N-3-2) at (3,2) {};
    \node[mode]   (N-5-2) at (5,2) {};
    % k=3
    \node[mode]   (N-4-3) at (4,3) {};
    \node[mode]   (N-6-3) at (6,3) {};
    % k=4
    \node[mode]   (N-5-4) at (5,4) {};

    % --- 1. Blue Self Loops (j = k + 1) ---
    \draw[selfloop] (N-1-0) to (N-1-0);
    \draw[selfloop] (N-2-1) to (N-2-1);
    \draw[selfloop] (N-3-2) to (N-3-2);
    \draw[selfloop] (N-4-3) to (N-4-3);
    \draw[selfloop] (N-5-4) to (N-5-4);

    % --- 2. Purple Root Loop at (1,0) ---
    \draw[rootloop] (N-1-0) to (N-1-0);

    % --- 3. Standard Mutual Interactions (Gray <->) ---
    % k=0 to k=1
    \draw[link] (N-1-0) -- (N-2-1);
    \draw[link] (N-3-0) -- (N-2-1); \draw[link] (N-3-0) -- (N-4-1);
    \draw[link] (N-5-0) -- (N-4-1); \draw[link] (N-5-0) -- (N-6-1);
    % k=1 to k=2
    \draw[link] (N-2-1) -- (N-3-2);
    \draw[link] (N-4-1) -- (N-3-2); \draw[link] (N-4-1) -- (N-5-2);
    \draw[link] (N-6-1) -- (N-5-2);
    % k=2 to k=3
    \draw[link] (N-3-2) -- (N-4-3);
    \draw[link] (N-5-2) -- (N-4-3); \draw[link] (N-5-2) -- (N-6-3);
    % k=3 to k=4
    \draw[link] (N-4-3) -- (N-5-4);
    \draw[link] (N-6-3) -- (N-5-4);

    % --- 4. Red Boundary Interactions ---
    \draw[boundary] (N-1-0) to (N-2-1);
    \draw[boundary] (N-3-0) to (N-2-1); \draw[boundary] (N-3-0) to (N-4-1);
    \draw[boundary] (N-5-0) to (N-4-1); \draw[boundary] (N-5-0) to (N-6-1);

    % --- 5. Evolution Indicators (Dashed) ---
    % From (5,4)
    \draw[evolve] (N-5-4) -- ++(0.7, 0.7);
    % From (6,3)
    \draw[evolve] (N-6-3) -- ++(0.7, 0.7);
    \draw[evolve] (N-6-3) -- ++(0.7, -0.7);
    % From (6,1)
    \draw[evolve] (N-6-1) -- ++(0.7, 0.7);
    \draw[evolve] (N-6-1) -- ++(0.7, -0.7);

    % --- Legend (Aligned with Tabular) ---
    \node[anchor=north west, draw=gray!20, fill=white, rounded corners, inner sep=4pt] at (9.0, 5.5) {
        % Using a tabular environment guarantees perfect column alignment
        \scriptsize
        \begin{tabular}{@{} c l @{}}
            \multicolumn{2}{l}{\footnotesize \textbf{Spectral Coupling}} \\ [4pt]
            \textcolor{red}{$\bullet$} & Unstable Mode $(1,0)$ \\ [2pt]
            \tikz[baseline=-0.6ex]{\draw[linklgd] (0,0) -- (0.35,0);} & Standard Interaction \\ [2pt]
            \textcolor{blue}{$\circlearrowleft$} & Reflection across $k = j$ \\ [2pt]
            \textcolor{red}{$\curvearrowright$} & Reflection across $k = 0$ \\ [2pt]
            \textcolor{purple}{$\circlearrowright$} & Double reflection \\ [2pt]
            \tikz[baseline=-0.6ex]{\draw[evolvelgd] (0,0) -- (0.35,0);} & Pattern Evolution
        \end{tabular}
    };

\end{tikzpicture}

==> Figures/WindingFigure.tex <==
% \begin{tikzpicture}[>=stealth, scale=1.0]

%     % --- DEFINITIONS ---
%     \tikzset{
%         complexaxis/.style={->, thick, gray!80},
%         contour/.style={thick, blue!80!black, decoration={markings, mark=at position 0.55 with {\arrow{>}}}, postaction={decorate}},
%         mapping/.style={->, line width=1.5pt, blue!60, shorten >= 5pt, shorten <= 5pt},
%         covering/.style={fill=red!20, draw=red!60!black, thin, fill opacity=0.5}
%     }

%     % ==========================================
%     % LEFT PANEL: The Lambda Plane (Domain)
%     % ==========================================
%     \begin{scope}[local bounding box=leftscope]
%         % Axes
%         \draw[complexaxis] (-0.5,0) -- (4.0,0) node[right] {$\mathrm{Re}(\lambda)$};
%         \draw[complexaxis] (0,-0.5) -- (0,3.5) node[above] {$\mathrm{Im}(\lambda)$};
%         \node[gray] at (0.2, -0.25) {$0$};

%         % --- Full Covering with Ovals (Ellipses) ---
%         % Bottom Edge
%         \draw[covering] (1.2, 1) ellipse (0.4 and 0.25);
%         \draw[covering] (1.7, 1) ellipse (0.4 and 0.25);
%         % Label only Gamma_i
%         \node[red!80!black, below, scale=0.9] at (1.7, 0.7) {$\Gamma_i$};
%         \draw[covering] (2.2, 1) ellipse (0.4 and 0.25);
%         \draw[covering] (2.7, 1) ellipse (0.4 and 0.25);
%         % Corners and other edges
%         \draw[covering] (3, 1) circle (0.3);
%         \foreach \y in {1.4, 1.9, 2.4} { \draw[covering] (3, \y) ellipse (0.25 and 0.4); }
%         \draw[covering] (3, 3) circle (0.3);
%         \foreach \x in {2.6, 2.1, 1.6} { \draw[covering] (\x, 3) ellipse (0.4 and 0.25); }
%         \draw[covering] (1, 3) circle (0.3);
%         \foreach \y in {2.6, 2.1, 1.6} { \draw[covering] (1, \y) ellipse (0.25 and 0.4); }
%         \draw[covering] (1, 1) circle (0.3);

%         % --- The Contour Gamma (Drawn LAST to be on top) ---
%         \coordinate (A) at (1,1);
%         \coordinate (B) at (3,1);
%         \coordinate (C) at (3,3);
%         \coordinate (D) at (1,3);
%         \draw[contour] (A) -- (B) -- (C) -- (D) -- cycle;
%         % Moved label up to avoid collision
%         \node[blue!80!black, font=\bfseries] at (3.2, 3.5) {$\Gamma$};

%         % Label the Plane
%         \node[align=center, font=\bfseries] at (1.75, -1) {$\lambda$-plane\\(Domain)};
%     \end{scope}

%     % ==========================================
%     % MAPPING ARROW (Shortened to avoid invasion)
%     % ==========================================
%     \draw[mapping, bend left=15] (4.5, 2) to node[above, font=\large] {$\Phi$} (9.0, 2);

%     % ==========================================
%     % RIGHT PANEL: The Phi Plane (Image)
%     % ==========================================
%     \begin{scope}[shift={(11,0.5)}, local bounding box=rightscope]
%         % Axes
%         \draw[complexaxis] (-3.0,0) -- (3.5,0) node[right] {$\mathrm{Re}(\Phi)$};
%         \draw[complexaxis] (0,-3.0) -- (0,3.5) node[above] {$\mathrm{Im}(\Phi)$};
        
%         % The Origin (CRITICAL POINT)
%         \fill[red] (0,0) circle (2.5pt);
%         \node[red, below left] at (0,0) {$0$};

%         % --- Illustrating the chain of image sets ---
%         \draw[covering] (1.8, -0.5) circle (0.52);
%         \draw[covering] (1.3, -1.0) circle (0.58);
%         % Label only Phi(Gamma_i)
%         \node[red!80!black, below right, scale=0.9] at (1.0, -1.6) {$\Phi(\Gamma_i)$};
%         \draw[covering] (0.6, -1.3) circle (0.65);
%         \draw[covering] (-0.2, -1.4) circle (0.65);
%         \draw[covering] (-1.0, -1.2) circle (0.58);
%         \draw[covering] (-1.6, -0.6) circle (0.52);
%         \draw[covering] (-1.8, 0.2) circle (0.52);
%         \draw[covering] (-1.4, 1.0) circle (0.58);
%         \draw[covering] (-0.7, 1.6) circle (0.65);
%         \draw[covering] (0.2, 1.8) circle (0.65);
%         \draw[covering] (1.1, 1.4) circle (0.58);
%         \draw[covering] (1.8, 0.8) circle (0.52);
%         \draw[covering] (2.1, 0.1) circle (0.45);

%         % --- The Image Contour Phi(Gamma) (Drawn LAST to be on top) ---
%         \draw[contour, dashed, opacity=0.7] plot [smooth cycle, tension=0.7] coordinates {
%             (2.0, 0.2) (0.5, 1.8) (-1.5, 0.5) (-1.2, -1.5) (1.5, -1.2)
%         };
%         % Moved label further right to separate from Phi(Gamma_i)
%         \node[blue!80!black] at (2.8, -1.2) {$\Phi(\Gamma)$};

%         % Label the Plane
%         \node[align=center, font=\bfseries] at (0, -3.5) {$\Phi(\lambda)$-plane\\(Image)};
%     \end{scope}

% \end{tikzpicture}



\begin{tikzpicture}[>=stealth, scale=1.0]

    % --- DEFINITIONS ---
    \tikzset{
        complexaxis/.style={->, thick, gray!80},
        contour/.style={thick, blue!80!black, decoration={markings, mark=at position 0.55 with {\arrow{>}}}, postaction={decorate}},
        mapping/.style={->, line width=1.5pt, blue!60, shorten >= 2pt, shorten <= 2pt},
        covering/.style={fill=red!20, draw=red!60!black, thin, fill opacity=0.5}
    }

    % ==========================================
    % LEFT PANEL: The Lambda Plane (Domain)
    % ==========================================
  \begin{scope}[local bounding box=leftscope]
        % Axes
        \draw[complexaxis] (-0.5,0) -- (4.5,0) node[right] {$\mathrm{Re}(\lambda)$};
        \draw[complexaxis] (0,-0.5) -- (0,4.5) node[above] {$\mathrm{Im}(\lambda)$};
        \node[gray] at (0.2, -0.25) {$0$};

        % --- The 4 Corners (Circles) ---
        % Drawn first so edge ellipses overlay them nicely, or vice versa (order matters less with blend mode)
        \draw[covering] (3, 1) circle (0.3); % Bottom-Right
        \draw[covering] (3, 3) circle (0.3); % Top-Right
        \draw[covering] (1, 3) circle (0.3); % Top-Left
        \draw[covering] (1, 1) circle (0.3); % Bottom-Left

        % --- Edge Coverings (Ellipses) ---
        
        % Bottom Edge (3 ellipses: 4+3+2+2+2=13 total sets)
        \foreach \x in {1.5, 2.0, 2.5} {
            \draw[covering] (\x, 1) ellipse (0.4 and 0.25);
        }
        \node[red!80!black, below, scale=0.9] at (2.0, 0.7) {$\Gamma_i$};

        % Right Edge (2 ellipses)
        \foreach \y in {1.66, 2.34} { 
            \draw[covering] (3, \y) ellipse (0.25 and 0.4); 
        }

        % Top Edge (2 ellipses)
        \foreach \x in {2.34, 1.66} { 
            \draw[covering] (\x, 3) ellipse (0.4 and 0.25); 
        }

        % Left Edge (2 ellipses)
        \foreach \y in {2.34, 1.66} { 
            \draw[covering] (1, \y) ellipse (0.25 and 0.4); 
        }

        % --- The Contour Gamma ---
        \coordinate (A) at (1,1);
        \coordinate (B) at (3,1);
        \coordinate (C) at (3,3);
        \coordinate (D) at (1,3);
        \draw[contour] (A) -- (B) -- (C) -- (D) -- cycle;
        \node[blue!80!black, font=\bfseries] at (3.2, 3.5) {$\Gamma$};

        % Label the Plane
        \node[align=center, font=\bfseries] at (2.0, -1) {$\lambda$-plane\\(Domain)};
    \end{scope}
    
    % \begin{scope}[local bounding box=leftscope]
    %     % Axes - Extended slightly to match the square visual of the right side
    %     \draw[complexaxis] (-0.5,0) -- (4.5,0) node[right] {$\mathrm{Re}(\lambda)$};
    %     \draw[complexaxis] (0,-0.5) -- (0,4.5) node[above] {$\mathrm{Im}(\lambda)$};
    %     \node[gray] at (0.2, -0.25) {$0$};

    %     % --- Full Covering with Ovals (Ellipses) ---
    %     % Bottom Edge
    %     \draw[covering] (1.2, 1) ellipse (0.4 and 0.25);
    %     \draw[covering] (1.7, 1) ellipse (0.4 and 0.25);
    %     \node[red!80!black, below, scale=0.9] at (1.7, 0.7) {$\Gamma_i$};
    %     \draw[covering] (2.2, 1) ellipse (0.4 and 0.25);
    %     \draw[covering] (2.7, 1) ellipse (0.4 and 0.25);
    %     % Corners and other edges
    %     \draw[covering] (3, 1) circle (0.3);
    %     \foreach \y in {1.4, 1.9, 2.4} { \draw[covering] (3, \y) ellipse (0.25 and 0.4); }
    %     \draw[covering] (3, 3) circle (0.3);
    %     \foreach \x in {2.6, 2.1, 1.6} { \draw[covering] (\x, 3) ellipse (0.4 and 0.25); }
    %     \draw[covering] (1, 3) circle (0.3);
    %     \foreach \y in {2.6, 2.1, 1.6} { \draw[covering] (1, \y) ellipse (0.25 and 0.4); }
    %     \draw[covering] (1, 1) circle (0.3);

    %     % --- The Contour Gamma ---
    %     \coordinate (A) at (1,1);
    %     \coordinate (B) at (3,1);
    %     \coordinate (C) at (3,3);
    %     \coordinate (D) at (1,3);
    %     \draw[contour] (A) -- (B) -- (C) -- (D) -- cycle;
    %     \node[blue!80!black, font=\bfseries] at (3.2, 3.5) {$\Gamma$};

    %     % Label the Plane
    %     \node[align=center, font=\bfseries] at (2.0, -1) {$\lambda$-plane\\(Domain)};
    % \end{scope}

    % ==========================================
    % MAPPING ARROW
    % ==========================================
    % Adjusted coordinates to bridge the new gap
    \draw[mapping, bend left=15] (5, 2.25) to node[above, font=\large] {$\Phi$} (7.5, 2.25);

    % ==========================================
    % RIGHT PANEL: The Phi Plane (Image)
    % ==========================================
    % Changes:
    % 1. Shift moved to (10, 2) to align vertically with the center of the left box.
    % 2. Added scale=0.7. Since the right coordinates span approx -3.5 to 3.5 (size 7)
    %    and left spans 0 to 4.5 (size 4.5), scaling by 0.7 makes them visually equal.
    \begin{scope}[shift={(10,2)}, scale=0.7, local bounding box=rightscope]
        
        % Axes - Coordinate lengths are long, but scale=0.7 shrinks them
        \draw[complexaxis] (-3.5,0) -- (4.0,0) node[right] {$\mathrm{Re}(\Phi)$};
        \draw[complexaxis] (0,-3.5) -- (0,4.0) node[above] {$\mathrm{Im}(\Phi)$};
        
        % The Origin
        \fill[red] (0,0) circle (3pt); % Slightly larger pt to account for scaling
        \node[red, below left] at (0,0) {$0$};

        % --- Illustrating the chain of image sets ---
        \draw[covering] (1.8, -0.5) circle (0.52);
        \draw[covering] (1.3, -1.0) circle (0.58);
        \node[red!80!black, below right, scale=0.9] at (1.0, -1.6) {$\Phi(\Gamma_i)$};
        \draw[covering] (0.6, -1.3) circle (0.65);
        \draw[covering] (-0.2, -1.4) circle (0.65);
        \draw[covering] (-1.0, -1.2) circle (0.58);
        \draw[covering] (-1.6, -0.6) circle (0.52);
        \draw[covering] (-1.8, 0.2) circle (0.52);
        \draw[covering] (-1.4, 1.0) circle (0.58);
        \draw[covering] (-0.7, 1.6) circle (0.65);
        \draw[covering] (0.2, 1.8) circle (0.65);
        \draw[covering] (1.1, 1.4) circle (0.58);
        \draw[covering] (1.8, 0.8) circle (0.52);
        \draw[covering] (2.1, 0.1) circle (0.45);

        % --- The Image Contour Phi(Gamma) ---
        \draw[contour, dashed, opacity=0.7] plot [smooth cycle, tension=0.7] coordinates {
            (2.0, 0.2) (0.5, 1.8) (-1.5, 0.5) (-1.2, -1.5) (1.5, -1.2)
        };
        \node[blue!80!black] at (2.8, -1.2) {$\Phi(\Gamma)$};

        % Label the Plane (Adjusted Y to match visual bottom of left side)
        % Left side label is at y=-1 relative to origin. 
        % Here origin is center, so we need to go down about 4 units.
        \node[align=center, font=\bfseries] at (0, -4.5) {$\Phi(\lambda)$-plane\\(Image)};
    \end{scope}

\end{tikzpicture}

